A General Set-Based Framework for Cognitive State Estimation: Theory and Application to Conditionally Automated Driving

We present a set-based framework for estimating human cognitive states in human-automation interaction (HAI) contexts. Unlike probabilistic approaches dominant in the HAI literature, our framework treats process and measurement uncertainties as unknown but bounded, avoiding the need for large structured datasets or distributional assumptions on noise. We demonstrate the framework in the context of conditionally automated (SAE Level 3) driving, where we estimate three cognitive states (trust, perceived risk, and workload) that influence human reliance on the automation during a continuous, non-trial-based interaction. We leverage a hybrid dynamical modeling framework to identify individual-specific process and measurement models, systematically estimate noise bounds by enforcing reachset conformance, and identify the subset of cognitive states that influence each individual's reliance on the automation. Set-valued estimates of those states are then produced by fusing binary reliance observations and intermittent, quantized self-reports. The framework is evaluated through an in-person experiment in a medium-fidelity driving simulator with 20 participants. The set-valued estimator achieves at least 75% consistency for most participants during testing, and multi-step-ahead reliance predictions derived from the estimates outperform both an open-loop baseline and a particle filter across all choices of prediction horizons (15, 30, 45, 60 time steps), with the performance gap more evident at longer horizons. The proposed estimation framework can enable automation systems that are continuously aware of, and responsive to, the human driver's state.

==> Figures/P017_tree.tex <==
\begin{tikzpicture}[
    every node/.style={font=\large},
    branch/.style={draw, regular polygon, regular polygon sides=3, inner sep=1pt, blue},
    leaf/.style={draw, circle, fill=blue, inner sep=3pt, blue},
    edge/.style={blue}
]

% Nodes
\node[branch] (root) at (4, 0) {};

\node[branch] (left) at (1.5, -2.5) {};

\node[leaf] (right) at (6.5, -2.5) {};
\node[below=4pt of right] {$\hat{q}=0$};

\node[leaf] (leftleft) at (0, -5) {};
\node[below=4pt of leftleft] {$\hat q=0$};

\node[leaf] (leftright) at (3, -5) {};
\node[below=4pt of leftright] {$\hat q=1$};

% Edges
\draw[edge] (root) -- node[above left, black] {$R < 0.30$} (left);
\draw[edge] (root) -- node[above right, black] {$R \geq 0.30$} (right);
\draw[edge] (left) -- node[above left, black] {$T < 0.65$} (leftleft);
\draw[edge] (left) -- node[above right, black] {$T \geq 0.65$} (leftright);

\end{tikzpicture}

==> Figures/SVSE_illustration.tex <==
\begin{tikzpicture}[
    block/.style={
        draw, rectangle, thick,
        minimum width=2.2cm, minimum height=1.0cm,
        align=center, font=\small
    },
    arr/.style={-{Stealth[length=6pt]}, thick},
    line/.style={thick},
]
 
%% ===== NODES =====
\node[block] (driver)   {Human Driver \\ $x(k)$};
\node[block, right=3.7cm of driver] (selfrep) {Self-Report\\($\mathcal Q, v(k)$)};
 
\node[block, below=1.0cm of driver, xshift=0cm] (pred)
    {Prediction\\  $(\hat{A},\hat{B},\hat{C},\hat{\mathcal{W}})$};
\node[block, right=2.0cm of pred]     (reliance)  {Reliance-Based \\ Update $(\mathcal{X}^R_{q(k)})$};
\node[block, right=2.0cm of reliance] (srupdate)  {SR-Based\\ Update $(\mathcal{X}^{SR}_{y(k)})$};
\node[block, below=0.5cm of reliance] (delay)     {Unit Delay};
 
%% ===== ROUNDED BOX (extra phantom node on right to asymmetrically extend) =====
\node[inner sep=0pt, right=0.4cm of srupdate] (rightpad) {};
\begin{scope}[on background layer]
    \node[draw=gray!60, line width=2.5pt, rounded corners=14pt,
          fit=(pred)(reliance)(srupdate)(delay)(rightpad),
          inner xsep=14pt, inner ysep=12pt] (innerbox) {};
\end{scope}
 
%% ===== w(k) and d(k) inputs =====
\draw[arr] ([xshift=-1.5cm, yshift= 0.2cm] driver.west)
    node[left,font=\small]{$w(k)$} -- ([yshift= 0.2cm] driver.west);
\draw[arr] ([xshift=-1.5cm, yshift=-0.2cm] driver.west)
    node[left,font=\small]{$d(k)$} -- ([yshift=-0.2cm] driver.west);
 
\coordinate (dIn)   at ([xshift=-1.5cm, yshift=-0.2cm] driver.west);
\coordinate (dDown) at (dIn |- pred.west);
\draw[line] (dIn)   -- (dDown);
\draw[arr]  (dDown) -- (pred.west);
 
%% ===== Driver top wire -> Self-Reports =====
\draw[arr] ([yshift=0.2cm] driver.east) -- ([yshift=0.2cm] selfrep.west);
 
%% ===== Driver bottom wire -> q(k) BELOW line -> drops to Reliance Update =====
\coordinate (qExit) at ([yshift=-0.2cm] driver.east);
\coordinate (qDrop) at (qExit -| reliance.north);
\draw[line] (qExit) -- node[below, font=\small]{$q(k)$} (qDrop);
\draw[arr]  (qDrop) -- (reliance.north);
 
%% ===== Self-Reports -> y(k) ABOVE line -> drops to SR Update =====
\coordinate (srExit) at (selfrep.east);
\coordinate (srDrop) at (srExit -| srupdate.north);
\draw[line] (srExit) -- node[above, font=\small, pos=0.4]{$y(k),$} node[below, font=\small, pos=0.3]{$\;\;\;\;\,k \in \mathcal{K}_{SR}$} (srDrop);
\draw[arr]  (srDrop) -- (srupdate.north);
 
%% ===== Prediction -> Reliance =====
\draw[arr] (pred.east) --
    node[above, font=\small]{$\mathcal{X}(k\mid k{-}1)$}
    (reliance.west);
 
%% ===== Reliance -> SR Update =====
\draw[arr] (reliance.east) --
    node[above, font=\small]{$\mathcal{X}(k\mid q(k))$}
    (srupdate.west);
 
%% ===== SR Update -> output, branch off east to Unit Delay =====
\coordinate (outStart) at (srupdate.east);
\coordinate (branch)   at ([xshift=0.6cm] outStart);
\coordinate (delayIn)  at (branch |- delay.east);
 
\draw[arr] (outStart) -- ++(1.6,0)
    node[right, font=\small]{$\mathcal{X}(k\mid k)$};
 
\draw[line] (branch)  -- (delayIn);
\draw[arr]  (delayIn) -- (delay.east);
 
%% ===== Unit Delay -> Prediction (left then up) =====
\coordinate (corner) at (delay.west -| pred.south);
\draw[line] (delay.west) --
    node[above, font=\small]{$\mathcal{X}(k{-}1\mid k{-}1)$}
    (corner);
\draw[arr]  (corner) -- (pred.south);
 
\end{tikzpicture}
